Feature importance of socio-economic parameters in Tuberculosis modeling

This paper considers the problem of modeling epidemic outbreaks in different regions with a common model, that uses additional information about these regions to adjust its parameters and relieve us of mundanity of data collecting, and inverse problem solving for each region separately. To that end, we study tuberculosis and HIV dynamics in regions of Russian Federation from 2009 to 2023 in connection with number of socio-economic parameters. SIR-like model was taken and modified as a dynamic model for tuberculosis-HIV co-infection and inverse problem of transfer rates between compartments was solved, based on statistical data of diseases incidence. To shorten the list of socio-economic parameters we make use of Shapley vector that allows us to estimate importance of these parameters in reconstruction of differential model parameters using regression algorithms.

==> images/sir-model.tex <==
\begin{tikzpicture}
        [every node/.style={inner sep=0,outer sep=0}]
        \tikzset{node basic/.style={draw, ultra thick, blue, fill=blue!50, text=white, minimum size=2em}}
        \tikzset{node circle/.style={node basic, circle}}
        \tikzset{line basic/.style={very thick, ->}}
        
        % Nodes

        %\filldraw [fill=GreenYellow!50, draw=black, semitransparent] (3, 1) rectangle (5, -4);

        \filldraw [fill=black!50, draw=black, semitransparent] (3, 1) rectangle (5, -4);

        \filldraw [fill=black!50, draw=black, semitransparent] (-1.5, -2.5) rectangle (5.5, -3.5);

        \node[node circle] (S) at (0, 0) {\(S\)};
        %\node[node circle] (L) at (4, 0) {\(L\)};
        \node[node circle] (I) at (4, 0) {\(I\)};
        %\node[node circle] (T) at (6, -1.5) {\(T\)};

        \node[node circle] (J1) at (0, -3) {\(J_1\)};
        %\node[node circle] (J2) at (4, -3) {\(J_2\)};
        \node[node circle] (J3) at (4, -3) {\(J_3\)};

        \node[node circle] (A) at (2, -6) {\(A\)};

        \node[above=0.2 of S] {Susceptible};
        %\node[above=0.2 of L] {Latent TB};
        \node[above=0.2 of I] {Active TB};
        \node[left=0.2 of J1] {HIV};

        \node[below=0.2 of A] {AIDS};

        % Red arrows
        %\draw[line basic] (S) -- (L) node [midway, above=0.2] {\small $\beta c \frac{I+J_3}{N}$};
        \draw[line basic] (S) to [bend right=15] node [below=0.2, sloped] {{\small $\beta c \frac{I+J_3}{N}$}} (I);

        %\draw[line basic] (L) -- (I) node [midway, above=0.2] {$k$};
        
        %\draw[line basic] (T) to [bend right=15] node [above, sloped] {\small $\beta c \frac{I+J_3}{N}$} (L);
        %\draw[line basic] (T) to node [below=0.1, sloped] {\small $\lambda \sigma \frac{J^*}{R}$} (J1);

        \draw[line basic] (S) to node [left] {\small $\lambda \sigma \frac{J^*}{R}$} (J1);
        
        %\draw[line basic] (L) to  node [left] {\small $\lambda \sigma \frac{J^*}{R}$} (J2);

        %\draw[line basic] (J1) to [bend right=15] node [below=0.2, sloped] {\small $\beta c \frac{I+J_3}{N}$} (J2);
        
        \draw[line basic] (J1) to [bend right=15] node [below=0.2, sloped] {\small $\beta c \frac{I+J_3}{N}$} (J3);

        %\draw[line basic] (L) to [bend right=15] node [below=0.2, sloped] {$r_1$} (T);
        \draw[line basic] (I) to [bend right=15] node [above=0.2, sloped] {\small $r_1$} (S);
        %\draw[line basic] (J2) to [bend right=15] node [below=0.2, sloped] {$k^*$} (J3);
        \draw[line basic] (J3) to [bend right=15] node [above=0.2, sloped] {$r^*$} (J1);

        \draw[line basic] (J1) to node [below=0.2, sloped] {\small $\alpha_1$} (A);
        %\draw[line basic] (J2) to node [right=0.2] {\small $\alpha_2$} (A);
        \draw[line basic] (J3) to node [below=0.2, sloped] {\small $\alpha_3$} (A);
        
        
\end{tikzpicture}
